Making Waves Round a Structured Cloak: Lattices, Negative Refraction and Fringes

Using the framework of transformation optics, this paper presents a detailed analysis of a non-singular square cloak for acoustic, out-of-plane shear elastic, and electromagnetic waves. The generating map is examined in detail and linked to the material properties of the cloak. Analysis of wave propagation through the cloak is presented and accompanied by numerical illustrations. The efficacy of the regularised cloak is demonstrated and an objective numerical measure of the quality of the cloaking effect is provided. It is demonstrated that the cloaking effect persists over a wide range of frequencies. As a demonstration of the effectiveness of the regularised cloak, a Young's double slit experiment is presented. The stability of the interference pattern is examined when a cloaked and uncloaked obstacle are successively placed in front of one of the apertures. This novel link with a well-known quantum mechanical experiment provides an additional method through which the quality of cloaks may be examined. In the second half of the paper, it is shown that an approximate cloak may be constructed using a discrete lattice structure. The geometry and material properties of the lattice are derived from the continuum cloak. The efficiency of the approximate lattice cloak is analysed and a series of illustrative simulations presented. It is demonstrated that effective cloaking may be obtained by using a relatively simple lattice structure, particularly in the low frequency regime.

==> fig-R1.tex <==
\begin{tikzpicture}[scale=0.3]
\draw[] decorate [decoration={random steps}] {(-5,-10) rectangle (10,10)};
\draw[fill=lightgray] (-2,-2) rectangle (2,2);
\draw[fill=white] (-1,-1) rectangle (1,1);
\draw (1,1) -- (2,2);
\draw (-1,1) -- (-2,2);
\draw (-1,-1) -- (-2,-2);
\draw (1,-1) -- (2,-2);
\draw[fill=darkgray] (2,2) -- (0,2) -- (0,8) -- (8,8) -- (8,-8) -- (0,-8) -- (0,-2) -- (2,-2) -- (2,2);
\node at (5,0) {$\color{white}\displaystyle \mathcal{R}_{1}$};
\node[below] at (-3.5,0) {$\displaystyle \vec{x}_0$};
\draw[fill=black] (-3.5,0) circle (0.05);
\end{tikzpicture}

==> fig-R2.tex <==
\begin{tikzpicture}[scale=0.3]
\draw[] decorate [decoration={random steps}] {(-5,-10) rectangle (10,10)};
\draw[fill=lightgray] (-2,-2) rectangle (2,2);
\draw[fill=white] (-1,-1) rectangle (1,1);
\draw (1,1) -- (2,2);
\draw (-1,1) -- (-2,2);
\draw (-1,-1) -- (-2,-2);
\draw (1,-1) -- (2,-2);
\draw[fill=darkgray] (2.82842712475, 2.82842712475) -- (2.82842712475+4, 2.82842712475+4) -- (2.82842712475+4,-2.82842712475-4) -- (2.82842712475,-2.82842712475);
\node at (5,0) {$\color{white}\displaystyle \mathcal{R}_{2}$};
\node[below] at (-3.5,0) {$\displaystyle \vec{x}_0$};
\draw[fill=black] (-3.5,0) circle (0.05);
\end{tikzpicture}

==> fig-R3.tex <==
\begin{tikzpicture}[scale=0.3]
\draw[] decorate [decoration={random steps}] {(-5,-10) rectangle (10,10)};
\draw[fill=lightgray] (-2,-2) rectangle (2,2);
\draw[fill=white] (-1,-1) rectangle (1,1);
\draw (1,1) -- (2,2);
\draw (-1,1) -- (-2,2);
\draw (-1,-1) -- (-2,-2);
\draw (1,-1) -- (2,-2);
\begin{scope}[rotate=-45]
\draw[fill=darkgray] (2.82842712475, 2.82842712475) -- (2.82842712475+4, 2.82842712475+4) -- (2.82842712475+4,-2.82842712475-4) -- (2.82842712475,-2.82842712475);
\draw[fill=black] (-3.5,0) circle (0.05);
\end{scope}
\node at (3.5,-3.5) {$\color{white}\displaystyle \mathcal{R}_{3}$};
\node[below] at (-3.5,3.5) {$\displaystyle \vec{x}_0$};
\end{tikzpicture}

==> fig-continuum-cloak.tex <==
\begin{tikzpicture}[scale=0.8]
\draw[] decorate [decoration={random steps}] {(-4.1,-4.1) rectangle (4.1,4.1)};
\draw[fill=lightgray] (-2,-2) rectangle (2,2);
\draw[fill=white] (-1,-1) rectangle (1,1);
%% Labels
\node at (0,0) {$\displaystyle \Omega_0$};
\node at (1.5,0) {$\displaystyle \Omega_-^{(1)}$};
\node at (0,1.5) {$\displaystyle \Omega_-^{(2)}$};
\node at (-1.5,0) {$\displaystyle \Omega_-^{(3)}$};
\node at (0,-1.5) {$\displaystyle \Omega_-^{(4)}$};
\node at (3,0) {$\displaystyle \Omega_+$};
%% Point force
\node[below] at (-3.5,2.2) {$\displaystyle \vec{x}_0$};
\draw[fill=black] (-3.5,2.2) circle (0.05);
%% Internal Boundaries
\draw (1,1) -- (2,2);
\draw (-1,1) -- (-2,2);
\draw (-1,-1) -- (-2,-2);
\draw (1,-1) -- (2,-2);
\end{tikzpicture}

==> fig-continuum-deformation.tex <==
\begin{tikzpicture}
\begin{scope}[shift={(-4,-2)}]
\draw[] decorate [decoration={random steps}] {(-3.25,-3.25) rectangle (3.25,3.25)};
\draw[fill=lightgray] (-2,-2) rectangle (2,2);
\draw[fill=white] (-0.2,-0.2) rectangle (0.2,0.2);
\draw (0.2,0.2) -- (2,2);
\draw (-0.2,0.2) -- (-2,2);
\draw (-0.2,-0.2) -- (-2,-2);
\draw (0.2,-0.2) -- (2,-2);
\draw[->, bend left,line width = 1] (-2.2,-2.2) to (0,0);
\node[below] at (-2.2,-2.2) {$\displaystyle \chi_0$};
\node at (1.1,0) {$\displaystyle \chi^{(1)}$};
\node at (0,1.1) {$\displaystyle \chi^{(2)}$};
\node at (-1.1,0) {$\displaystyle \chi^{(3)}$};
\node at (0,-1.1) {$\displaystyle \chi^{(4)}$};
\node[below] at (0,3) {$\displaystyle \Omega_+$};
\node[right] at (2,-1.5) {$\displaystyle \Gamma^{(1)}$};
\node[above] at (1.5,2) {$\displaystyle \Gamma^{(2)}$};
\node[left] at (-2,1.5) {$\displaystyle \Gamma^{(3)}$};
\node[below] at (-1,-2) {$\displaystyle \Gamma^{(4)}$};
\end{scope}
\begin{scope}[shift={(4,2)}]
\draw[] decorate [decoration={random steps}] {(-3.25,-3.25) rectangle (3.25,3.25)};
\draw[fill=lightgray] (-2,-2) rectangle (2,2);
\draw[fill=white] (-1.5,-1.5) rectangle (1.5,1.5);
\draw (1.5,1.5) -- (2,2);
\draw (-1.5,1.5) -- (-2,2);
\draw (-1.5,-1.5) -- (-2,-2);
\draw (1.5,-1.5) -- (2,-2);
\node at (0,0) {$\displaystyle \Omega_0$};
\node[right,fill=white] at (3,0) {$\displaystyle \Omega_-^{(1)}$};
\node[above,fill=white] at (0,3) {$\displaystyle \Omega_-^{(2)}$};
\node[left,fill=white] at (-3,0) {$\displaystyle \Omega_-^{(3)}$};
\node[below,fill=white] at (0,-3) {$\displaystyle \Omega_-^{(4)}$};
\draw[->, bend left,line width = 1] (3,0) to (1.75,0);
\draw[->, bend left,line width = 1] (0,3) to (0,1.75);
\draw[->, bend left,line width = 1] (-3,0) to (-1.75,0);
\draw[->, bend left,line width = 1] (0,-3) to (0,-1.75);
\node[right] at (2,-1.5) {$\displaystyle \Gamma^{(1)}$};
\node[above] at (1.5,2) {$\displaystyle \Gamma^{(2)}$};
\node[left] at (-2,1.5) {$\displaystyle \Gamma^{(3)}$};
\node[below] at (-1.5,-2) {$\displaystyle \Gamma^{(4)}$};
\node[] at (1.2,0) {$\displaystyle \gamma^{(1)}$};
\node[] at (0,1.2) {$\displaystyle \gamma^{(2)}$};
\node[] at (-1.2,0) {$\displaystyle \gamma^{(3)}$};
\node[] at (0,-1.2) {$\displaystyle \gamma^{(4)}$};
\node[below] at (-2.5,3) {$\displaystyle \Omega_+$};
\end{scope}
\draw[->, bend right,line width = 2] (0,-4) to (3,-2);
\node at (1.4,-3) {$\displaystyle \vec{\mathcal{F}}$};
\end{tikzpicture}

==> fig-lattice-cloak.tex <==
\begin{tikzpicture}[scale=0.8]
\draw decorate [decoration={random steps}] {(-4.1,-4.1) rectangle (4.1,4.1)};
\draw[fill=white] (-2,-2) rectangle (2,2);

\foreach \i in {-2,-1.95,...,2} {
	\draw (\i,-2) -- (\i,2);
	\draw(-2,\i) -- (2,\i);
}
\draw[fill=white] (-1,-1) rectangle (1,1);
\draw[thick] (-1.15,1.65) -- (2,4.5);
\draw[thick,color=white] (-1.15,1.65) -- (-1.15+0.4*2.85/3.15,1.65+0.4*2.85/3.15);
\draw[thick,fill=none,color=white](-1.5,1.5) circle (0.4);
\draw[thick,fill=white] (2,4.5) circle (2);
\begin{scope}[shift={(2,4.5)}]
	\clip (0,0) circle (2);
%% Weak links
	\begin{scope}[rotate=180,color=lightgray,line width=1]
	\draw (0,-10) -- (0,0);
	\draw (0,0) -- (10,0);
	\begin{scope}[shift={(1, -1)}]
		\draw (0,-10) -- (0,0);
		\draw (0,0) -- (10,0);
	\end{scope}
	\begin{scope}[shift={(0.5, -0.5)}]
		\draw (0,-10) -- (0,0);
		\draw (0,0) -- (10,0);
	\end{scope}
	\begin{scope}[shift={(-0.5, 0.5)}]
		\draw (0,-10) -- (0,0);
		\draw (0,0) -- (10,0);
	\end{scope}
	\begin{scope}[shift={(-1, 1)}]
		\draw (0,-10) -- (0,0);
		\draw (0,0) -- (10,0);
	\end{scope}
	\begin{scope}[shift={(-1.5, 1.5)}]
		\draw (0,-10) -- (0,0);
		\draw (0,0) -- (10,0);
	\end{scope}
	\end{scope}
%% Strong Links
	\draw[line width=1.5] (0,-10) -- (0,0);
	\draw[line width=1.5] (0,0) -- (10,0);
	\begin{scope}[shift={(1, -1)}]
		\draw[line width=1.5] (0,-10) -- (0,0);
		\draw[line width=1.5] (0,0) -- (10,0);
	\end{scope}
	\begin{scope}[shift={(0.5, -0.5)}]
		\draw[line width=1.5] (0,-10) -- (0,0);
		\draw[line width=1.5] (0,0) -- (10,0);
	\end{scope}
	\begin{scope}[shift={(-0.5, 0.5)}]
		\draw[line width=1.5] (0,-10) -- (0,0);
		\draw[line width=1.5] (0,0) -- (10,0);
	\end{scope}
	\begin{scope}[shift={(-1, 1)}]
		\draw[line width=1.5] (0,-10) -- (0,0);
		\draw[line width=1.5] (0,0) -- (10,0);
	\end{scope}
	\begin{scope}[shift={(-1.5, 1.5)}]
		\draw[line width=1.5] (0,-10) -- (0,0);
		\draw[line width=1.5] (0,0) -- (10,0);
	\end{scope}
%% Nodes
\foreach \x in {-2,-1.5,-1,-0.5,0, 0.5, 1, 1.5, 2} {
	\foreach \y in  {-2,-1.5,-1,-0.5,0, 0.5, 1, 1.5, 2} {
		\draw[shading=radial, inner color=white, outer color=black] (\x,\y) circle (0.1);
}
}
\end{scope}
%% Labels
\draw[thick,fill=white,color=white](1.5,0) circle (0.4);
\node at (0,0) {$\displaystyle \Omega_0$};
\node at (1.5,0) {$\displaystyle \Omega_-$};
\node at (3,0) {$\displaystyle \Omega_+$};
%% Point force
\node[below] at (-3.5,2.2) {$\displaystyle \vec{x}_0$};
\draw[fill=black] (-3.5,2.2) circle (0.05);

\end{tikzpicture}
